Compiler-First State Space Duality and Portable $O(1)$ Autoregressive Caching for Inference

High-throughput Mamba-2 inference is usually tied to fused CUDA and Triton kernels, limiting portability across accelerator backends. We show that the state space duality (SSD) recurrence has a compiler-friendly structure: diagonal per-head dynamics, fixed-size chunking, einsum-dominated compute, and static control flow. Expressing this structure in standard JAX primitives gives a single-source inference path with no custom kernels, a registered JAX PyTree cache, and a compiled on-device autoregressive loop. On a single Google Cloud TPU v6e, batch-1 prefill reaches approximately 140 TFLOPS, or 15% model FLOP utilisation (MFU), the roofline ceiling for this regime, and cached decode reaches up to 64% hardware bandwidth utilisation (HBU). At a 4096-token context, cached decode is 27x--36x faster than full-prefix recomputation across five Mamba-2 checkpoints from 130M to 2.7B parameters. The same source runs unmodified on NVIDIA L40S, where cached decode remains sequence-length independent across all model scales. WikiText-103 validation perplexity matches the Triton reference mamba_ssm v2.2.2 within +/-0.0005 points, and hidden states agree to float32 rounding tolerance. Code is available at https://github.com/CosmoNaught/mamba2-jax.

==> diagram.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    tensor/.style={
        rectangle, draw=faGreenLine, fill=faGreen,
        rounded corners=14pt, ultra thick,
        minimum width=3.6cm, minimum height=1.0cm,
        align=center, font=\sffamily\large\bfseries
    },
    shadow/.style={
        rectangle, fill=shadowCol, rounded corners=4pt,
        minimum width=5.8cm, minimum height=1.2cm
    },
    opBlue/.style={
        rectangle, draw=faBlueLine, fill=faBlue,
        rounded corners=4pt, ultra thick,
        minimum width=5.8cm, minimum height=1.2cm, align=center
    },
    opYellow/.style={
        rectangle, draw=faYellowLine, fill=faYellow,
        rounded corners=4pt, ultra thick,
        minimum width=5.8cm, minimum height=1.4cm, align=center
    },
    opRed/.style={
        rectangle, draw=faRedLine, fill=faRed,
        rounded corners=4pt, ultra thick,
        minimum width=5.8cm, minimum height=1.2cm, align=center
    },
    opPurple/.style={
        rectangle, draw=faPurpleLine, fill=faPurple,
        rounded corners=4pt, ultra thick,
        minimum width=5.8cm, minimum height=1.2cm, align=center
    },
    flow/.style={->, ultra thick, draw=black!60,
        shorten >=2pt, shorten <=2pt},
    dataflow/.style={<->, thick, draw=faGrayLine, densely dashed,
        shorten >=3pt, shorten <=3pt},
    dimlabel/.style={font=\sffamily\scriptsize, color=faGrayLine}
]

%% ═══════════════════════════════════════════════════════════════
%% 1.  VERTICAL PIPELINE
%% ═══════════════════════════════════════════════════════════════

\node[tensor]  (xt)   at (0,  0.0)  {$\hat{x}_t$};
\node[opBlue]  (proj) at (0, -2.2)  {
    \textbf{Input Projection}\\[3pt]
    \small$u_t \gets \mathrm{InProj}(\hat{x}_t)$};
\node[opYellow](conv) at (0, -4.6)  {
    \textbf{Depthwise Conv}\\[3pt]
    \small$\mathcal{C}.\mathrm{conv}^{(\ell)} \gets \mathrm{shift}(\mathcal{C}.\mathrm{conv}^{(\ell)},\, u_t)$\\[1pt]
    \small$z_t \gets \mathrm{DepthwiseConv}(\mathcal{C}.\mathrm{conv}^{(\ell)})$};
\node[opRed]   (ssm)  at (0, -7.6)  {
    \textbf{SSM Step}\\[3pt]
    \small$\mathcal{C}.\mathrm{ssm}^{(\ell)} \gets \bar{A}\, \mathcal{C}.\mathrm{ssm}^{(\ell)} + \bar{B}z_t$};
\node[opPurple](head) at (0,-10.0)  {
    \textbf{LM Head \& Argmax}\\[3pt]
    \small$\hat{x}_{t+1} \gets \arg\max(\mathrm{LMHead}(y_t))$};
\node[tensor]  (xt1)  at (0,-12.2)  {$\hat{x}_{t+1}$};

%% Drop shadows
\begin{scope}[on background layer]
    \foreach \n in {proj,conv,ssm,head}{
        \node[shadow] at ([xshift=3pt,yshift=-3pt]\n) {};
    }
\end{scope}

%% Pipeline arrows
\draw[flow] (xt)   -- (proj);
\draw[flow] (proj) -- node[right=4pt, fill=white, rounded corners=2pt,
    font=\small\sffamily, inner sep=2pt] {$u_t$} (conv);
\draw[flow] (conv) -- node[right=4pt, fill=white, rounded corners=2pt,
    font=\small\sffamily, inner sep=2pt] {$z_t$} (ssm);
\draw[flow] (ssm)  -- node[right=4pt, fill=white, rounded corners=2pt,
    font=\small\sffamily, inner sep=2pt] {$y_t$} (head);
\draw[flow] (head) -- (xt1);

%% ═══════════════════════════════════════════════════════════════
%% 2.  STATE GRIDS
%% ═══════════════════════════════════════════════════════════════

%% — Conv State (Narrower Grid) ————————————————————————————————
\begin{scope}[shift={(5.8, -4.6)}]
    \fill[shadowCol, rounded corners=2pt]
        (-0.8+3pt,-0.9-3pt) rectangle (0.8+3pt, 0.9-3pt);
    \fill[faYellow] (-0.8,-0.9) rectangle (0.8, 0.9);
    
    %% Vertical lines for narrow grid
    \foreach \x in {-0.4, 0.0, 0.4}{
        \draw[faYellowLine, thin] (\x,-0.9) -- (\x, 0.9);}
    %% Horizontal lines
    \foreach \y in {-0.3, 0.3}{
        \draw[faYellowLine, thin] (-0.8,\y) -- (0.8,\y);}
    \draw[faYellowLine, thick] (-0.8,-0.9) rectangle (0.8, 0.9);

    %% Label ABOVE grid
    \node[above=4pt, font=\sffamily\small\bfseries\color{faYellowLine!80!black}]
        (conv_state_lbl) at (0, 0.9) {Conv State};

    %% x-dim bracket BELOW grid
    \draw[faYellowLine]
        (-0.8,-1.10) -- (-0.8,-1.00)
        (-0.8,-1.10) -- ( 0.8,-1.10)
        ( 0.8,-1.10) -- ( 0.8,-1.00);
    \node[below=1pt, dimlabel] at (0,-1.10)
        {$D_\text{conv}{\times}(k{-}1)$};

    %% y-axis bracket (Corrected dimension)
    \draw[faYellowLine]
        (0.95,-0.9) -- (0.85,-0.9)
        (0.95,-0.9) -- (0.95, 0.9)
        (0.95, 0.9) -- (0.85, 0.9);
    \node[right=1pt, dimlabel] at (0.95, 0) {$B$};

    \coordinate (csnw) at (-1.55,  1.50);
    \coordinate (csse) at ( 2.40, -1.55);
\end{scope}

%% — SSM State (Wider Grid) ————————————————————————————————————
\begin{scope}[shift={(5.8, -7.6)}]
    \fill[shadowCol, rounded corners=2pt]
        (-1.6+3pt,-0.9-3pt) rectangle (1.6+3pt, 0.9-3pt);
    \fill[faRed] (-1.6,-0.9) rectangle (1.6, 0.9);
    
    %% Vertical lines for wide grid
    \foreach \x in {-1.06, -0.53, 0.0, 0.53, 1.06}{
        \draw[faRedLine, thin] (\x,-0.9) -- (\x, 0.9);}
    %% Horizontal lines
    \foreach \y in {-0.3, 0.3}{
        \draw[faRedLine, thin] (-1.6,\y) -- (1.6,\y);}
    \draw[faRedLine, thick] (-1.6,-0.9) rectangle (1.6, 0.9);

    %% O(1) badge inside grid
    \node[draw=faRedLine, fill=faRed!60!white, rounded corners=0pt,
          font=\sffamily\scriptsize\bfseries\color{faRedLine!80!black},
          inner sep=3pt] at (0, 0) {$O(1)$ fixed};

    %% x-dim bracket BELOW grid
    \draw[faRedLine]
        (-1.6,-1.10) -- (-1.6,-1.00)
        (-1.6,-1.10) -- ( 1.6,-1.10)
        ( 1.6,-1.10) -- ( 1.6,-1.00);
    \node[below=1pt, dimlabel] (ssm_dim_lbl) at (0,-1.10)
        {$H{\times}P{\times}N$};

    %% "SSM State" label BELOW the dim label
    \node[below=6pt, font=\sffamily\small\bfseries\color{faRedLine!80!black}]
        (ssm_state_lbl) at (ssm_dim_lbl.south) {SSM State};

    %% y-axis bracket
    \draw[faRedLine]
        (1.75,-0.9) -- (1.65,-0.9)
        (1.75,-0.9) -- (1.75, 0.9)
        (1.75, 0.9) -- (1.65, 0.9);
    \node[right=1pt, dimlabel] at (1.75, 0) {$B$};

    \coordinate (ssnw) at (-1.80,  1.10);
    \coordinate (ssse) at ( 2.40, -2.10);
\end{scope}

%% ── R/W arrows: horizontal, matching op y-coords ─────────────
\draw[dataflow] (conv.east) -- (4.8, -4.6)
    node[midway, above=2pt, font=\small\sffamily\color{faGrayLine}]
    {\textbf{R/W}};
\draw[dataflow] (ssm.east) -- (4.0, -7.6)
    node[midway, above=2pt, font=\small\sffamily\color{faGrayLine}]
    {\textbf{R/W}};

%% ═══════════════════════════════════════════════════════════════
%% 3.  Compiled-loop arc
%% ═══════════════════════════════════════════════════════════════

\draw[flow, blue!60!black, line width=2.2pt, rounded corners=10pt]
    (xt1.west) -- ++(-2.8, 0) -- ++(0, 12.2) -- (xt.west);

\node[fill=blue!10, draw=blue!50!black, rounded corners=8pt,
      font=\sffamily\small\bfseries\color{blue!70!black},
      inner xsep=8pt, inner ysep=4pt, rotate=90]
    at (-3.75, -6.1)
    {Compiled on-device loop \enspace
     \normalfont\scriptsize$(t = P{+}1,\,\dots,\,P{+}G{-}1)$};

%% ═══════════════════════════════════════════════════════════════
%% 4.  BACKGROUND BOXES
%% ═══════════════════════════════════════════════════════════════

\begin{scope}[on background layer]

    \node[rectangle, draw=orange!55!black, dashed, thick,
          fill=orange!5, rounded corners=8pt,
          fit=(csnw)(csse)(ssnw)(ssse)(conv_state_lbl)(ssm_state_lbl),
          inner xsep=14pt, inner ysep=10pt] (cache) {};

    \node[fill=orange!15, draw=orange!60!black, rounded corners=6pt,
          font=\sffamily\small\bfseries\color{orange!80!black},
          inner xsep=8pt, inner ysep=3pt]
        at (cache.north) {SSM cache, $O(1)$ JAX PyTree};

    \coordinate (left_margin) at (-4.2, -6.1);

    \node[rectangle, draw=teal!60!black, dashed, very thick,
          fill=teal!3, rounded corners=10pt,
          fit=(xt)(xt1)(cache)(left_margin),
          inner xsep=16pt, inner ysep=20pt] (device) {};

    \node[anchor=north west,
          font=\sffamily\normalsize\bfseries\color{teal!65!black},
          inner sep=10pt] at (device.north west)
        {Compiled XLA Device Execution \enspace
         \normalfont\small\color{teal!55!black}(TPU / GPU)};

    \node[rectangle, draw=faGrayLine, fill=faGray, rounded corners=5pt,
          thick, minimum width=5.8cm, minimum height=1.0cm, align=center]
        (host) at ([yshift=1.8cm]device.north -| xt.north)
        {\textbf{Python Host Context}\\[2pt]
         \small\color{faGrayLine} Suspended during decode};

    \draw[->, thick, draw=faGrayLine]
        (host.south) -- (host.south |- device.north)
        node[midway, right=3pt, font=\small\sffamily] {Launch HLO};

\end{scope}

\end{tikzpicture}
